NeuraLUT: Hiding Neural Network Density in Boolean Synthesizable Functions

Field-Programmable Gate Array (FPGA) accelerators have proven successful in handling latency- and resource-critical deep neural network (DNN) inference tasks. Among the most computationally intensive operations in a neural network (NN) is the dot product between the feature and weight vectors. Thus, some previous FPGA acceleration works have proposed mapping neurons with quantized inputs and outputs directly to lookup tables (LUTs) for hardware implementation. In these works, the boundaries of the neurons coincide with the boundaries of the LUTs. We propose relaxing these boundaries and mapping entire sub-networks to a single LUT. As the sub-networks are absorbed within the LUT, the NN topology and precision within a partition do not affect the size of the lookup tables generated. Therefore, we utilize fully connected layers with floating-point precision inside each partition, which benefit from being universal function approximators, but with rigid sparsity and quantization enforced between partitions, where the NN topology becomes exposed to the circuit topology. Although cheap to implement, this approach can lead to very deep NNs, and so to tackle challenges like vanishing gradients, we also introduce skip connections inside the partitions. The resulting methodology can be seen as training DNNs with a specific FPGA hardware-inspired sparsity pattern that allows them to be mapped to much shallower circuit-level networks, thereby significantly improving latency. We validate our proposed method on a known latency-critical task, jet substructure tagging, and on the classical computer vision task, digit classification using MNIST. Our approach allows for greater function expressivity within the LUTs compared to existing work, leading to up to $4.3\times$ lower latency NNs for the same accuracy.

==> box_plot.tex <==
\begin{tikzpicture}
  \definecolor{yellow}{RGB}{175, 141, 195}
  \definecolor{dyellow}{RGB}{136, 52, 171}
  \definecolor{blue}{RGB}{130, 156, 208}
  \definecolor{red}{RGB}{255, 87, 87}
  \definecolor{dblue}{RGB}{82, 113, 255}
  \tikzstyle{every node}=[font=\scriptsize]
  \begin{axis}[
      width=1.05\columnwidth,
      ylabel={Test Accuracy (\%)},
      grid=both,
      boxplot/draw direction=y,
      xtick={1,2,3,4,5,6,7},
      yticklabel style={rotate=0},
      xticklabel style={rotate=0, text width=5mm, font=\scriptsize,},
      ylabel near ticks,
      yminorticks=true,
      minor y tick num=1,
      ymin= 92.8,
      xmax = 7.6,
      xmin = 0.4,
      boxplot/box extend=0.5,
      xticklabels={{$L$=$1$, $N$=$1$, $S$=$0$}, {$L$=$2$, $N$=$16$, $S$=$0$}, {$L$=$3$, $N$=$16$, $S$=$0$}, {$L$=$4$, $N$=$16$, $S$=$0$}, {$L$=$2$, $N$=$16$, $S$=$2$}, {$L$=$3$, $N$=$16$, $S$=$3$}, {$L$=$4$, $N$=$16$, $S$=$2$}},
      cycle list={{blue},{blue}},
    ]
    \addplot+[mark = *,fill=blue, draw=dblue, fill opacity=0.8,line width=0.4mm,
      boxplot prepared={lower whisker=93.31, lower quartile=93.445, median=93.627, upper quartile=93.795, upper whisker=93.93},
    ] coordinates{};
    \addplot+[mark = *,fill=gray, draw=gray, fill opacity=0.8,line width=0.4mm,
      boxplot prepared={lower whisker=95.59, lower quartile=95.63, median=95.68, upper quartile=95.8, upper whisker=95.92},
    ] coordinates{};
    \addplot+[mark = *,fill=gray, draw=gray, fill opacity=0.8,line width=0.4mm,
      boxplot prepared={lower whisker=95.54, lower quartile=95.64, median=95.7, upper quartile=95.79, upper whisker=95.93},
    ] coordinates{};
    \addplot+[mark = *,fill=gray, draw=gray, fill opacity=0.8,line width=0.4mm,
      boxplot prepared={lower whisker=95.43, lower quartile=95.6, median=95.67, upper quartile=95.78, upper whisker=95.87},
    ] coordinates{};
    \addplot+[mark = *,fill=yellow, draw=dyellow, fill opacity=0.8,line width=0.4mm,
      boxplot prepared={lower whisker=95.67, lower quartile=95.745, median=95.769, upper quartile=95.85, upper whisker=95.91},
    ] coordinates{};
    \addplot+[mark = *,fill=yellow, draw=dyellow, fill opacity=0.8,line width=0.4mm,
      boxplot prepared={lower whisker=95.82, lower quartile=95.83, median=95.87, upper quartile=95.90, upper whisker=96},
    ] coordinates{};
    \addplot+[mark = *,fill=yellow, draw=dyellow, fill opacity=0.8,line width=0.4mm,
      boxplot prepared={lower whisker=95.8, lower quartile=95.82, median=95.93, upper quartile=96, upper whisker=96.15}, 
    ] coordinates{};
    \draw[black, dashed, thick] (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:4.5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[black, dashed, thick] (axis cs:1.55,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:1.55,\pgfkeysvalueof{/pgfplots/ymax});
    \addplot [gray,-]
    coordinates {(0.97, 96.57)}
    node[text=black, font=\tiny, above, yshift=-0.36cm] at (12,28.6) [pos=0.45,font=\scriptsize, text width=10.5mm, fill=blue!50!white, rounded corners=2pt, inner sep=2pt,  align=center]{\textbf{LogicNets}};;
    \addplot [gray,-]
    coordinates {(3, 96.5)}
    node[text=black, font=\tiny, above, yshift=-0.36cm] at (12,28.6) [pos=0.45,font=\scriptsize, text width=19mm, fill=gray!30!white, rounded corners=2pt, inner sep=2pt,  align=center]{\textbf{No skip connections}};;
    \addplot [gray,-]
    coordinates {(6, 96.5)}
    node[text=black, font=\tiny, above, yshift=-0.36cm] at (12,28.6) [pos=0.45,font=\scriptsize, text width=19mm, fill=yellow!50!white, rounded corners=2pt, inner sep=2pt,  align=center]{\textbf{With skip connections}};;
  \end{axis}
\end{tikzpicture}

==> pareto0.tex <==
\definecolor{yellow}{RGB}{175, 141, 195}
\definecolor{dyellow}{RGB}{136, 52, 171}
\definecolor{blue}{RGB}{130, 156, 208}
\definecolor{red}{RGB}{255, 87, 87}
\definecolor{dblue}{RGB}{82, 113, 255}

\begin{tikzpicture}
  \pgfplotsset{compat=1.5}
  \tikzstyle{every node}=[font=\scriptsize]
  \begin{axis}[
      scatter/classes={
        a={mark=*,blue, scale=0.8},
        b={mark=*,yellow, scale=0.8}},
      width=1\columnwidth,
      height=50mm,
      grid=both,
      legend columns=-1,
      minor x tick num=1,
      minor y tick num=1,
      set layers, 
      mark layer=axis tick labels,
      xlabel=Latency (ns),
      ylabel=Test Error Rate (\%),
      ylabel near ticks,
      tick label style={font=\scriptsize},  
      legend style={at={(0.5,1.2)},anchor=north, font=\scriptsize},
    ]
    \addlegendimage{empty legend}

    \addplot [scatter, only marks, scatter src=explicit symbolic]coordinates {
        (15.912, 4.91) [a]
        (14.259, 5.34) [a] 
        (12.378, 6.07) [a] 
        (10.1, 7.05) [a] 
        (8.868, 8.82) [a] 
        (7.988, 10.88) [a] 
    };

    \addplot [scatter, only marks, scatter src=explicit symbolic] coordinates {
        (15.084, 3.85) [b]
        (12.71, 4.26) [b]
        (10.5, 5.22) [b]
        (8.52, 6.03) [b]
        (7.988, 6.86) [b]
        (7.716, 8.02) [b]
    };

    \node[font=\tiny] at (-10,450) {(80,40,40)};
    \node[font=\tiny] at (2,340) {(120,50,50)};
    \node[font=\tiny] at (80,180) {(200,64,64)};
    \node[font=\tiny] at (270,100) {(256,100,100)};
    \node[font=\tiny] at (500,10) {(256,100,100,100)};
    \node[font=\tiny] at (750,-30) {(256,100,100,100,100)};

    \node[font=\tiny] at (40,740) {(200,64,64)};
    \node[font=\tiny] at (185,530) {(256,100,100)};
    \node[font=\tiny] at (330,345) {(256,100,100,100)};
    \node[font=\tiny] at (580,245) {(256,100,100,100,100)};
    \node[font=\tiny] at (770,170) {(256,150,150,150,150)};
    \node[font=\tiny] at (785,70) {(256,200,200,200,200)};

    \addplot [blue,thick] 
    coordinates {
        (15.912, 4.91)
        (15.912, 5.34)
        (14.259, 5.34)
        (14.259, 6.07)
        (12.378, 6.07)
        (12.378, 7.05)
        (10.1, 7.05)
        (10.1, 8.82)
        (8.868, 8.82)
        (8.868, 10.88)
        (7.988, 10.88)
    };

    \addplot [yellow,thick] 
    coordinates {
        (15.084, 3.85)
        (15.084, 4.26)
        (12.71, 4.26)
        (12.71, 5.22)
        (10.5, 5.22)
        (10.5, 6.03)
        (8.52, 6.03)
        (8.52, 6.86)
        (7.988, 6.86)
        (7.988, 8.02)
        (7.716, 8.02)
    };
    \label{pgfplots:label0}

    \addplot [black, densely dashed, smooth,<-]
    coordinates {
        (10.1, 8.02)
        (8.9, 8.10)
        (7.716, 8.02)
    }
    node[text=black, font=\tiny, above, yshift=-0.1cm] at (1215,28.6) [pos=0.5,font=\scriptsize]{$\mathbf{1.3\times}$};;

    \addplot [black, densely dashed,<-]
    coordinates {
        (12.378, 6.03)
        (10.5, 6.23)
        (8.52, 6.03)
    }
    node[text=black, font=\tiny, below, yshift=0.29cm] at (1215,28.6) [pos=0.5,font=\scriptsize]{$\mathbf{1.5\times}$};;

    \addplot [black, densely dashed,<-]
    coordinates {
        (15.912, 5.22)
        (13.4, 5.32)
        (10.5, 5.22)
    }
    node[text=black, font=\tiny, below, yshift=0.29cm] at (1215,28.6) [pos=0.5,font=\scriptsize]{$\mathbf{1.5\times}$};;

    \addlegendentry{}
    \addlegendentry{\textbf{LogicNets}}
    \addlegendentry{\textbf{NeuraLUT}}
  \end{axis}
\end{tikzpicture}


==> pareto1.tex <==
\definecolor{yellow}{RGB}{175, 141, 195}
\definecolor{dyellow}{RGB}{136, 52, 171}
\definecolor{blue}{RGB}{130, 156, 208}
\definecolor{red}{RGB}{255, 87, 87}
\definecolor{dblue}{RGB}{82, 113, 255}

\begin{tikzpicture}
  \pgfplotsset{compat=1.5}
  \tikzstyle{every node}=[font=\scriptsize] 
  \begin{axis}[
      scatter/classes={
        a={mark=*,blue, scale=0.8},
        b={mark=*,yellow, scale=0.8}},
      width=1\columnwidth,
      height=50mm,
      grid=both,
      legend columns=-1,
      minor x tick num=1,
      minor y tick num=1,
      set layers, 
      mark layer=axis tick labels,
      xlabel=Area (LUTs),
      ylabel=Test Error Rate (\%),
      tick label style={font=\footnotesize},  
      legend style={at={(0.5,1.2)},anchor=north, font=\footnotesize},
    ]
    \addlegendimage{empty legend}

    \addplot [scatter, only marks, scatter src=explicit symbolic]coordinates {
        (55510, 4.91) [a]
        (42956, 5.34) [a]
        (37133, 6.07) [a]
        (29357, 7.05) [a]
        (24907, 8.82) [a]
        (20226, 10.88) [a]
    };

    \addplot [scatter, only marks, scatter src=explicit symbolic] coordinates {
        (63348, 3.85) [b]
        (52551, 4.26) [b]
        (37974, 5.22) [b]
        (32880, 6.03) [b]
        (23867, 6.86) [b]
        (18450, 8.02) [b]
    };

    \node[font=\tiny] at (-10,450) {(80,40,40)};
    \node[font=\tiny] at (40,270) {(120,50,50)};
    \node[font=\tiny] at (140,180) {(200,64,64)};
    \node[font=\tiny] at (200,100) {(256,100,100)};
    \node[font=\tiny] at (320,10) {(256,100,100,100)};
    \node[font=\tiny] at (430,-40) {(256,100,100,100,100)};

    \node[font=\tiny] at (20,740) {(200,64,64)};
    \node[font=\tiny] at (105,530) {(256,100,100)};
    \node[font=\tiny] at (160,345) {(256,100,100,100)};
    \node[font=\tiny] at (250,245) {(256,100,100,100,100)};
    \node[font=\tiny] at (310,175) {(256,150,150,150,150)};
    \node[font=\tiny] at (410,75) {(256,200,200,200,200)};

    \addplot [blue,thick] 
    coordinates {
        (55510, 4.91)
        (55510, 5.34)
        (42956, 5.34)
        (42956, 6.07)
        (37133, 6.07)
        (37133, 7.05)
        (29357, 7.05)
        (29357, 8.82)
        (24907, 8.82)
        (24907, 10.88)
        (20226, 10.88)
    };

    \addplot [yellow,thick] 
    coordinates {
        (63348, 3.85)
        (63348, 4.26)
        (52551, 4.26)
        (52551, 5.22)
        (37974, 5.22)
        (37974, 6.03)
        (32880, 6.03)
        (32880, 6.86)
        (23867, 6.86)
        (23867, 8.02)
        (18450, 8.02)
    };
    \label{pgfplots:label1}

    \addlegendentry{}
    \addlegendentry{\textbf{LogicNets}}
    \addlegendentry{\textbf{NeuraLUT}}
  \end{axis}
\end{tikzpicture}

